Consensus Halving is PPA-Complete

We show that the computational problem CONSENSUS-HALVING is PPA-complete, the first PPA-completeness result for a problem whose definition does not involve an explicit circuit. We also show that an approximate version of this problem is polynomial-time equivalent to NECKLACE SPLITTING, which establishes PPAD-hardness for NECKLACE SPLITTING, and suggests that it is also PPA-complete.

==> bitextractors.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.85, transform shape]

\node (a_1) at (0pt,0pt) {}; 
\node (a_2) at (400pt, 0pt) {};
\draw (a_1)--(a_2);

	\node (a_1) at (0pt,-30pt) {}; 
\node (a_2) at (400pt, -30pt) {};
\draw (a_1)--(a_2);

\node (b_1) at (4pt, 12pt) {$0$};
\node (b_2) at (4pt, -10pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, 12pt) {$1$};
\node (b_2) at (120pt, -10pt) {};	
\draw(b_1) -- (b_2);

\node (a_1) at (0pt,-50pt) {}; 
\node (a_2) at (400pt, -50pt) {};
\draw (a_1)--(a_2);

\node (b_1) at (4pt, -38pt) {};
\node (b_2) at (4pt, -60pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, -38pt) {};
\node (b_2) at (120pt, -60pt) {};	
\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, 12pt) {};
%\node (b_2) at (396pt, -10pt) {};
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -28pt) {};
%\node (b_2) at (396pt, -50pt) {};	
%\draw(b_1) -- (b_2);

\node (b_1) at (4pt, -18pt) {};
\node (b_2) at (4pt, -40pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, -18pt) {};
\node (b_2) at (120pt, -40pt) {};	
\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -8pt) {};
%\node (b_2) at (396pt, -30pt) {};	
%\draw(b_1) -- (b_2);


\node (a_1) at (0pt,-70pt) {}; 
\node (a_2) at (400pt, -70pt) {};
\draw (a_1)--(a_2);

\node (l) at (205pt, -87.5pt) {$\vdots$};
\node (l) at (50pt, -87.5pt) {$\vdots$};
\node (l) at (90pt, -87.5pt) {$\vdots$};

\node (a_1) at (0pt,-110pt) {}; 
\node (a_2) at (400pt, -110pt) {};
\draw (a_1)--(a_2);

%\node (b_1) at (120pt, -58pt) {};
%\node (b_2) at (120pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -58pt) {};
%\node (b_2) at (4pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -48pt) {};
%\node (b_2) at (396pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (120pt, -68pt) {};
%\node (b_2) at (120pt, -90pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -78pt) {};
%\node (b_2) at (4pt, -100pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -68pt) {};
%\node (b_2) at (396pt, -90pt) {};	
%\draw(b_1) -- (b_2);



\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (0pt,50pt) -- (120pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {c-e region};	

\draw[
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (122pt,50pt) -- (440pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{in}$};

\node (l) at (420pt, -50pt) {$\ldots$};
	
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,5pt) -- (3pt,-8pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\alpha_1^{bs}$}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-15pt) -- (3pt,-115pt)
node [pos=0.5,anchor=east,xshift=-30pt] {\scriptsize{$\alpha_{1k}$}};

\node (l) at (-40pt,-80pt) {\scriptsize{$k\in \{1,\ldots,n+1\}$}};

%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (3pt,-95pt) -- (3pt,-145pt)
%node [pos=0.5,anchor=east,xshift=-30pt] {\scriptsize{$\alpha_{j1}$}};
%
%\node (l) at (-35pt,-130pt) {\scriptsize{$j\in \{2,\ldots,9\}$}};



\draw[fill=lightgray] (4pt,0pt) rectangle (120pt,2pt);

%\draw[fill=lightgray] (125pt,0pt) rectangle (130pt,20pt);
%\draw[fill=lightgray] (145pt,0pt) rectangle (150pt,20pt);
%\draw[fill=lightgray] (135pt,0pt) rectangle (140pt,10pt);


\draw[fill=lightgray] (4pt,-30pt) rectangle (20pt,-26pt);

\draw[fill=lightgray] (175pt,-30pt) rectangle (180pt,-14pt);
\draw[fill=lightgray] (190pt,-30pt) rectangle (195pt,-14pt);

\draw[fill=lightgray] (4pt,-50pt) rectangle (20pt,-46pt);

\draw[fill=lightgray] (215pt,-50pt) rectangle (220pt,-36pt);
\draw[fill=lightgray] (230pt,-50pt) rectangle (235pt,-36pt);

\draw[fill=lightgray] (182.5pt,-50pt) rectangle (187.5pt,-42pt);


\draw[fill=lightgray] (4pt,-70pt) rectangle (20pt,-66pt);

\draw[fill=lightgray] (255pt,-70pt) rectangle (260pt,-58pt);
\draw[fill=lightgray] (270pt,-70pt) rectangle (275pt,-58pt);

\draw[fill=lightgray] (182.5pt,-70pt) rectangle (187.5pt,-66pt);
\draw[fill=lightgray] (222.5pt,-70pt) rectangle (227.5pt,-66pt);


\node (l) at (310pt,-105pt) {$\ldots$};

\draw[fill=lightgray] (4pt,-110pt) rectangle (20pt,-106pt);

\draw[fill=lightgray] (345pt,-110pt) rectangle (350pt,-100pt);
\draw[fill=lightgray] (360pt,-110pt) rectangle (365pt,-100pt);

\draw[fill=lightgray] (182.5pt,-110pt) rectangle (187.5pt,-106pt);
\draw[fill=lightgray] (222.5pt,-110pt) rectangle (227.5pt,-107pt);
\draw[fill=lightgray] (262.5pt,-110pt) rectangle (267.5pt,-108pt);

%\node (a_1) at (0pt,-100pt) {}; 
%\node (a_2) at (400pt, -100pt) {};
%\draw (a_1)--(a_2);
%
%
%\node (a_1) at (0pt,-120pt) {}; 
%\node (a_2) at (400pt, -120pt) {};
%\draw (a_1)--(a_2);
	

%\draw[fill=lightgray] (16pt,-100pt) rectangle (32pt,-96pt);	
%\draw[fill=lightgray] (28pt,-120pt) rectangle (44pt,-116pt);	
%
%\node (l) at (205pt, -127.5pt) {$\vdots$};
%\node (l) at (60pt, -127.5pt) {$\vdots$};
%
%\node (a_1) at (0pt,-140pt) {}; 
%\node (a_2) at (400pt, -140pt) {};
%\draw (a_1)--(a_2);

%\draw[fill=lightgray] (104pt,-140pt) rectangle (120pt,-136pt);
%
\node (b_1) at (4pt, -98pt) {};
\node (b_2) at (4pt, -120pt) {};	
\draw(b_1) -- (b_2);
%
\node (b_1) at (120pt, -98pt) {};
\node (b_2) at (120pt, -120pt) {};	
\draw(b_1) -- (b_2);
%
%\node (b_1) at (120pt, -108pt) {};
%\node (b_2) at (120pt, -130pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -108pt) {};
%\node (b_2) at (4pt, -130pt) {};	
%\draw(b_1) -- (b_2);
%
%\node (b_1) at (120pt, -128pt) {};
%\node (b_2) at (120pt, -150pt) {};	
%\draw(b_1) -- (b_2);
%
%\node (b_1) at (4pt, -128pt) {};
%\node (b_2) at (4pt, -150pt) {};	
%\draw(b_1) -- (b_2);

\draw [dashed,color=blue] (10pt, 40pt) -- (10pt, -130pt);

\draw [dashed,color=blue] (63pt, 40pt) -- (63pt, -130pt);

%\draw [dashed,color=blue] (137.5pt, 40pt) -- (137.5pt, -130pt);

\draw [dashed,color=blue] (178pt, 40pt) -- (178pt, -130pt);
\draw [dashed,color=blue] (232pt, 40pt) -- (232pt, -130pt);

\draw [dashed,color=blue] (258pt, 40pt) -- (258pt, -130pt);

\draw [dashed,color=blue] (348pt, 40pt) -- (348pt, -130pt);


\node at (0pt,-130pt) {$\lplus$};
\node at (40pt,-130pt) {$\lminus$};
\node at (90pt,-130pt) {$\lplus$};

\node at (165pt,40pt) {$\lminus$};
\node at (190pt,-130pt) {$\lplus$};

\node at (220pt,40pt) {$\lminus$};
\node at (240pt,-130pt) {$\lplus$};

\node at (247pt,40pt) {$\lminus$};
\node at (270pt,-130pt) {$\lplus$};

\node at (335pt,40pt) {$\lminus$};
\node at (360pt,-130pt) {$\lplus$};




	\end{tikzpicture}
	\caption{\small{The $n+8$ c-e identical sensor agents of $\mathcal{S}_i$, which are responsible for extracting the raw data representing cut-positions in an interval of length $\frac{1}{8}$ to $n+8$ bits of precision, which yields $n+11$ bits of precision of the cut in $[0,1]$. For visibility, the valuation are not according to scale but the bit-detection gadgets in the sequence become smaller as one moves to the right and the same holds for the ``intersecting'' blocks of agent $\alpha_{1k}^s$ that lie in between the bit-detection gadgets of agents $\alpha_{1i}^{s}$ with $i>k$. A pair of c-e cuts is also shown: the blanket sensor agent $\alpha_1^{bs}$ detects zero discrepancy and therefore is passive. The bit extractors detect the position of the cut in $[0,1/8]$ by either producing $0$ or $1$ in their output. The sequence of labels when two cuts lie in the c-e region is also shown - note that this sequence can be ensured by the use of parity-gadgets (see Section \ref{sec:gadgets}).}}
	\label{fig:sensor_agents}
	\end{figure}

==> bitextractors2.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=1, transform shape]

\node (a_1) at (0pt,0pt) {}; 
\node (a_2) at (240pt, 0pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-30pt) {}; 
\node (a_2) at (240pt, -30pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-50pt) {}; 
\node (a_2) at (240pt, -50pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-70pt) {}; 
\node (a_2) at (240pt, -70pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-90pt) {}; 
\node (a_2) at (240pt, -90pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-110pt) {}; 
\node (a_2) at (240pt, -110pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-130pt) {}; 
\node (a_2) at (240pt, -130pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-150pt) {}; 
\node (a_2) at (240pt, -150pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (0pt,-170pt) {}; 
\node (a_2) at (240pt, -170pt) {};
\draw (a_1)--(a_2);

\node (b_1) at (4pt, 12pt) {$0$};
\node (b_2) at (4pt, -10pt) {};	
\draw(b_1) -- (b_2);




\node (b_1) at (237pt, 12pt) {$1$};
\node (b_2) at (237pt, -10pt) {};	
\draw(b_1) -- (b_2);

\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (0pt,20pt) -- (240pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {c-e region};	

\draw[
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (242pt,20pt) -- (300pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{in}$};
\node (l) at (275pt, -15pt) {$\ldots$};


\draw[fill=lightgray] (4pt,0pt) rectangle (236pt,2pt);

\draw[fill=lightgray] (4pt,-30pt) rectangle (33pt,-22pt);
\draw[fill=lightgray] (33pt,-50pt) rectangle (62pt,-42pt);
\draw[fill=lightgray] (62pt,-70pt) rectangle (91pt,-62pt);
\draw[fill=lightgray] (91pt,-90pt) rectangle (120pt,-82pt);
\draw[fill=lightgray] (120pt,-110pt) rectangle (149pt,-102pt);
\draw[fill=lightgray] (149pt,-130pt) rectangle (178pt,-122pt);
\draw[fill=lightgray] (178pt,-150pt) rectangle (207pt,-142pt);
\draw[fill=lightgray] (207pt,-170pt) rectangle (236pt,-162pt);

\draw[
thick,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (208pt,-168pt) -- (235pt,-168pt)
node [pos=0.5,anchor=north,yshift=-10pt] {$1/8$};

\node[circle,draw=black, inner sep=0pt,minimum size=35pt,label={[xshift=2.5cm, yshift=-0.7cm]\scriptsize{$n+8$ c-e identical agents}}] (b) at (19pt,-25pt) {};













\end{tikzpicture}
\caption{\small{The valuation of the blanket sensor agent and the bit-extractors in the c-e region. Only one representative from each set of $n+8$ c-e identical agents is shown.}}
\label{fig:sensor_agents2}
\end{figure}

==> boolean_gate_gadgets.tex <==
\begin{figure}
	\centering
	\begin{minipage}{0.35\textwidth}
\begin{tikzpicture}[scale=1,transform shape]
	\node (a_1) at (-10pt,0pt) {\small{$G_{\neg}(in_1,out)$}}; 
	\node (a_2) at (110pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (36pt,0pt) rectangle (57pt,5pt);
	\draw[fill=lightgray] (78pt,0pt) rectangle (84pt,20pt);
	\draw[fill=lightgray] (93pt,0pt) rectangle (99pt,20pt);
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (36pt,0pt) -- (57pt,0pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\small{${in_1}$}}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (78pt,0pt) -- (99pt,0pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\small{$out$}};


\draw[dashed,color=blue] (36pt,30pt) -- (36pt, -10pt);
\draw[dashed,color=blue] (96pt,30pt) -- (96pt, -10pt);

\draw[dashed,color=red] (57pt,30pt) -- (57pt, -10pt);
\draw[dashed,color=red] (81pt,30pt) -- (81pt, -10pt);

\node[color=blue] at (25pt,40pt) {\scriptsize{$\lplus$}};
\node[color=red] at (50pt,40pt) {\scriptsize{$\lplus$}};

\node[color=blue] at (90pt,40pt) {\scriptsize{$\lplus$}};
\node[color=red] at (75pt,40pt) {\scriptsize{$\lplus$}};

	\end{tikzpicture}
\end{minipage}
	\begin{minipage}{0.35\textwidth}
	\begin{tikzpicture}[scale=1,transform shape]
	\node (a_1) at (-10pt,0pt) {\small{$G_{\lor}(in_1,in_2,out)$}}; 
	\node (a_2) at (150pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (36pt,0pt) rectangle (57pt,5pt);
	\draw[fill=lightgray] (78pt,0pt) rectangle (99pt,5pt);
	\draw[fill=lightgray] (120pt,0pt) rectangle (126pt,20pt);
	\draw[fill=lightgray] (135pt,0pt) rectangle (141pt,25pt);
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (36pt,0pt) -- (57pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{${in_1}$}}; 
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (78pt,0pt) -- (99pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{$in_2$}};
	
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (121pt,0pt) -- (141pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{$out$}};
	
	
	\draw[dashed,color=blue] (36pt,30pt) -- (36pt, -10pt);
	\draw[dashed,color=red] (37pt,30pt) -- (37pt, -10pt);
	\draw[dashed,color=red] (99pt,30pt) -- (99pt, -10pt);
	\draw[dashed,color=blue] (78pt,30pt) -- (78pt, -10pt);
	
	
	\draw[dashed,color=blue] (124pt,30pt) -- (124pt, -10pt);
	\draw[dashed,color=red] (137pt,30pt) -- (137pt, -10pt);
	
	\node[color=blue] at (25pt,40pt) {\scriptsize{$\lplus$}};
	\node[color=red] at (25pt,30pt) {\scriptsize{$\lplus$}};
	
	\node[color=red] at (95pt,40pt) {\scriptsize{$\lplus$}};
	\node[color=blue] at (70pt,40pt) {\scriptsize{$\lplus$}};
	
	\node[color=red] at (135pt,40pt) {\scriptsize{$\lminus$}};
	\node[color=blue] at (117pt,40pt) {\scriptsize{$\lminus$}};
	
	\end{tikzpicture}
	\end{minipage}
%
%\begin{minipage}{0.33\textwidth}
	\begin{tikzpicture}[scale=1,transform shape]
	\node at (10pt,40pt) {};
	\node (a_1) at (-10pt,0pt) {\small{$G_{\land}(in_1,in_2,out)$}}; 
	\node (a_2) at (150pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (36pt,0pt) rectangle (57pt,5pt);
	\draw[fill=lightgray] (78pt,0pt) rectangle (99pt,5pt);
	\draw[fill=lightgray] (120pt,0pt) rectangle (126pt,25pt);
	\draw[fill=lightgray] (135pt,0pt) rectangle (141pt,20pt);
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (36pt,0pt) -- (57pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{${in_1}$}}; 
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (78pt,0pt) -- (99pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{$in_2$}};
	
	\draw [
	thick,
	decoration={
		brace,
		mirror,
		raise=5pt
	},
	decorate
	] (121pt,0pt) -- (141pt,0pt)
	node [pos=0.5,anchor=north,yshift=-10pt] {\small{$out$}};
	
		\draw[dashed,color=blue] (36pt,30pt) -- (36pt, -10pt);
	\draw[dashed,color=red] (37pt,30pt) -- (37pt, -10pt);
	\draw[dashed,color=red] (99pt,30pt) -- (99pt, -10pt);
	\draw[dashed,color=blue] (78pt,30pt) -- (78pt, -10pt);
	
	
	\draw[dashed,color=blue] (124pt,30pt) -- (124pt, -10pt);
	\draw[dashed,color=red] (122pt,30pt) -- (122pt, -10pt);
	
	\node[color=blue] at (25pt,40pt) {\scriptsize{$\lplus$}};
	\node[color=red] at (25pt,30pt) {\scriptsize{$\lplus$}};
	
	\node[color=red] at (95pt,40pt) {\scriptsize{$\lplus$}};
	\node[color=blue] at (70pt,40pt) {\scriptsize{$\lplus$}};
	
	\node[color=red] at (115pt,30pt) {\scriptsize{$\lminus$}};
	\node[color=blue] at (115pt,40pt) {\scriptsize{$\lminus$}};
\end{tikzpicture}
%\end{minipage}	
	\caption{\small{The Boolean Gate Gadgets encoding the NOT, OR and AND gates. For visibility, the valuation blocks are not according to scale. For the NOT gate, the input has value $0.25$ and the output blocks have volume $0.375$ each. For the OR (respectively AND) gate, the input blocks have value $0.125$ each and the output blocks have value $0.3125$ and $0.4375$ (respectively $0.4375$ and $0.3125$). The cuts corresponding to pairs or triples of inputs and outputs have the same colour, and the labels on the left-side of these cuts are shown and colour-coded in the same way. For the NOT gate, when the input cut sits of the left (the blue cut), then the output cut must sit on the right (the blue cut), to compensate for the excess if $\lminus$ and oppositely for when the input cut sits of the right (the red cut). For the OR and AND gates, again the cuts corresponding to two inputs and one output have the same colour. For the OR gate, when both inputs cut sit on the left (the blue cuts), the output cut sits on the left as well, to compensate for the excess of $\lminus$ (notice that the left-hand side of the output cut is labelled $\lminus$. When one input sits on the left and the other one on the right, the inputs detect no discrepancy in the balance of labels and the output jumps to the right, because the output blocks are uneven (the red cuts). The operation of the AND gate is very similar; here the cases shown are those where the inputs are $0$ and $0$ and the ouput is $0$ (the blue cuts) and where the inputs are $0$ and $1$ and the output is still $0$ (the red cuts).}}
		\label{fig:boolean-gate-gadgets}
	\end{figure}

==> ce_agents.tex <==
\begin{figure}


\begin{tikzpicture}[scale=0.88, transform shape]
	%\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (485pt, 0pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, 12pt) {$0$};
	\node (b_2) at (4pt, -10pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (84pt, 12pt) {$1$};
	\node (b_2) at (84pt, -10pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a_1) at (0pt,-40pt) {}; 
	\node (a_2) at (485pt, -40pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -28pt) {$0$};
	\node (b_2) at (4pt, -50pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (84pt, -28pt) {$1$};
	\node (b_2) at (84pt, -50pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (a_1) at (0pt,-100pt) {}; 
	\node (a_2) at (485pt, -100pt) {};
	\draw[dashed] (a_1)--(a_2);
	
	\node (a) at (50pt,-95pt) {\scriptsize{Regions of the circuit $C_1$}};
	
	
	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (0pt,50pt) -- (84pt,50pt)
	node [pos=0.5,anchor=south,yshift=5pt] {c-e region};
	
	
%\draw[fill=lightgray] (36pt,-85pt) rectangle (57pt,-80pt);
%\draw[fill=lightgray] (78pt,-85pt) rectangle (99pt,-80pt);
\draw[fill=lightgray] (295pt,0pt) rectangle (300pt,10pt);
\draw[fill=lightgray] (310pt,0pt) rectangle (315pt,10pt);	

\draw[fill=lightgray] (370pt,0pt) rectangle (385pt,2.5pt);
\draw[fill=lightgray] (400pt,0pt) rectangle (415pt,2.5pt);	

\draw[fill=lightgray] (295pt,-40pt) rectangle (300pt,-30pt);
\draw[fill=lightgray] (310pt,-40pt) rectangle (315pt,-30pt);	

\draw[fill=lightgray] (430pt,-40pt) rectangle (445pt,-37.5pt);
\draw[fill=lightgray] (460pt,-40pt) rectangle (475pt,-37.5pt);	

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (90pt,50pt) -- (170pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{in}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (172pt,50pt) -- (280pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{med}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (282pt,50pt) -- (480pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{out}$};

	\node (a_1) at (0pt,-80pt) {}; 
\node (a_2) at (485pt, -80pt) {};
\draw (a_1)--(a_2);

\node (b_1) at (4pt, -68pt) {$0$};
\node (b_2) at (4pt, -90pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (84pt, -68pt) {$1$};
\node (b_2) at (84pt, -90pt) {};	
\draw(b_1) -- (b_2);

\draw[fill=lightgray] (4pt,-80pt) rectangle (84pt,-77.5pt);

\draw[fill=lightgray] (290pt,-80pt) rectangle (295pt,-60pt);
\draw[fill=lightgray] (315pt,-80pt) rectangle (320pt,-60pt);

\draw[fill=lightgray] (302.5pt,-80pt) rectangle (307.5pt,-70pt);

	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (285pt,-100pt) -- (325pt,-100pt)
node [pos=0.5,anchor=north,yshift=-5pt] {\scriptsize{blanket}};

\node (a) at (303.5pt,-120pt)  {\scriptsize{sensor}};

	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (90pt,-100pt) -- (170pt,-100pt)
node [pos=0.5,anchor=north,yshift=-5pt] {\scriptsize{bit extractors and}};
\node (a) at (130pt,-120pt)  {\scriptsize{input gate gadgets}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (175pt,-100pt) -- (280pt,-100pt)
node [pos=0.5,anchor=north,yshift=-5pt] {\scriptsize{circuit gate gadgets}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (328pt,-100pt) -- (480pt,-100pt)
node [pos=0.5,anchor=north,yshift=-5pt] {\scriptsize{output gate gadgets}};

\node at (-8pt,0pt) {$\alpha_1$};
\node at (-8pt,-40pt) {$\alpha_2$};
\node at (-8pt,-80pt) {$\alpha_1^{bs}$};


\node at (290pt, 30pt) {\scriptsize{$\lplus$}};
%\node at (320pt, -92pt) {\scriptsize{$\lminus$}};

\node[color=blue] at (378pt, 30pt) {\scriptsize{$\lplus$}};
\node[color=red] at (358pt, 20pt) {\scriptsize{$\lplus$}};
%\node[color=blue]  at (395pt, -92pt) {\scriptsize{$\lminus$}};

\node[color=blue]  at (408pt, 30pt) {\scriptsize{$\lplus$}};
\node[color=red] at (392pt, 20pt) {\scriptsize{$\lplus$}};
%\node[color=blue]  at (425pt, -92pt) {\scriptsize{$\lminus$}};


%\node[color=blue]  at (425pt, -92pt) {\scriptsize{$\lminus$}};

\node[color=blue]  at (435pt, 30pt) {\scriptsize{$\lplus$}};
\node[color=red] at (422pt, 20pt) {\scriptsize{$\lplus$}};
%\node[color=blue]  at (453pt, -92pt) {\scriptsize{$\lminus$}};

\node[color=blue]  at (453pt, 30pt) {\scriptsize{$\lplus$}};
\node[color=red] at (468pt, 20pt) {\scriptsize{$\lplus$}};
%\node[color=blue]  at (470pt, -92pt) {\scriptsize{$\lminus$}};

\draw[dashed] (305pt,50pt) -- (305pt, -100pt);

\draw[dashed,blue] (385pt,50pt) -- (385pt, -100pt);
\draw[dashed,blue] (415pt,50pt) -- (415pt, -100pt);

\draw[dashed,blue] (445pt,50pt) -- (445pt, -100pt);
\draw[dashed,blue] (460pt,50pt) -- (460pt, -100pt);

\draw[dashed,red] (370pt,50pt) -- (370pt, -100pt);
\draw[dashed,red] (400pt,50pt) -- (400pt, -100pt);

\draw[dashed,red] (430pt,50pt) -- (430pt, -100pt);
\draw[dashed,red] (475pt,50pt) -- (475pt, -100pt);


	\end{tikzpicture}
	\caption{\small{A representation of the valuations of the coordinate encoding agents $\alpha_1$ and $\alpha_2$ and the blanket sensor agent $\alpha_1^{bs}$ of $C_1$. For visibility, the valuation blocks are not according to scale. Each coordinate encoding agent has a total value of $1/100$ in $R_1^{in} \cup R_1^{out}$, consisting of a bit-detection gadget in $R_1^{in}$ of total volume $3/400$ and two rectangular valuation blocks in $R_1^{out}$ of volume $1/800$ each. The blanket sensor agent has value $1/10$ uniformly distributed in the c-e region $[0,1]$ and value $0.9$ in $R_1^{out}$, consisting of a bit-detection gadget with a rectangular valuation block of value $2/10$ in-between the two thin blocks of value $4/10$ of the gadget. The figure also denotes the different regions where the valuations of the agents in $C_1$ lie. If the output of the labelling circuit $C$ is $1$, which corresponds to the string $1110$ - depicted by the set of blue cuts, agent $\alpha_1$ is shown an excess of $1/400$ in favour of $\lplus$ in $R_1$. If the output of $C$ is $-1$, which corresponds to the string $0001$ - depicted by the set of red cuts, agent $\alpha_1$ is shown an excess of $1/400$ in favour of $\lminus$. In both cases, agent $\alpha_2$ is shown a balanced partition of $\lplus$ and $\lminus$ in $R_1$. Note that the label on the left-hand side of each cut is $\lplus$ in both cases and that the blanket sensor agent $\alpha_1^{bs}$ is passive.}}
	\label{fig:ce-agents}
	\end{figure}

==> circuit.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[square/.style={regular polygon,regular polygon sides=4}]

\tikzstyle{XORgate} = [draw,circle]

\draw (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,2) -- (-1,2) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,3) -- (-1,3) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,4) -- (-1,4) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,5) -- (-1,5) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,6) -- (-1,6) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,7) -- (-1,7) -- (-1,0);
\draw (0,0) -- (1,0) -- (1,8) -- (-1,8) -- (-1,0);

\node at (0,0.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,1.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,2.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,3.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,4.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,5.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,6.5) {\scriptsize{$\{0,1\}^{n+8}$}};
\node at (0,7.5) {\scriptsize{$\{0,1\}^{n+8}$}};

\node at (3,2) [square,,draw] (Cpre) {$C_{i}^{\mathrm{pre}}$};
\node at (6,2) [square,,draw] (Cvt) {$C_{i}^{VT}$};

\node at (4.5,6) [square,,draw] (Cx) {$C_{i}^{det}$};


\draw[->] (1.3,4) -- (2.3,2);
\draw[->] (1.3,4) -- (3.8,6);
\draw [->] (Cpre) edge (Cvt);

\node [XORgate] at (10,6) (XOR1) {\large +};
\node [XORgate] at (10,4.5) (XOR2) {\large +};
\node [XORgate] at (10,3) (XOR3) {\large +};
\node [XORgate] at (10,1.5) (XOR4) {\large +};

\node at (6,6) [circle,draw] (bit) {};

\draw [->] (Cx) edge (bit);
\draw [->] (Cvt) edge (XOR1);
\draw [->] (Cvt) edge (XOR2);
\draw [->] (Cvt) edge (XOR3);
\draw [->] (Cvt) edge (XOR4);

\draw [->] (bit) edge (XOR1);
\draw [->] (bit) edge (XOR2);
\draw [->] (bit) edge (XOR3);
\draw [->] (bit) edge (XOR4);

\node at (12,6) (out1) {};
\node at (12,4.5) (out2) {};
\node at (12,3) (out3) {};
\node at (12,1.5) (out4) {};

\draw [->] (XOR1) edge (out1);
\draw [->] (XOR2) edge (out2);
\draw [->] (XOR3) edge (out3);
\draw [->] (XOR4) edge (out4);



\draw [
thick,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (-1,-0.1) -- (1,-0.1)
node [pos=0.5,anchor=north,yshift=-10pt] {raw data};	


\draw [
thick,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (1,0) -- (1,8)
node [pos=0.5,anchor=west,yshift=0pt] {};	

\end{tikzpicture}
\caption{\small{The encoding of $C_i$ consisting of the pre-processing circuit $C_i^\mathrm{pre}$, the labelling circuit $C_i^{VT}$ and the sub-circuit responsible for the XOR operation between the raw data and the output of $C_i^{VT}$.} }
\label{fig:circuit}
\end{figure}

==> doublenegative.tex <==
\begin{figure}
	\begin{fmpage}{0.55\textwidth}
	\center{
\begin{tikzpicture}[scale=0.55]

\node (a_1) at (-3pt,-30pt) {}; 
\node (a_2) at (126pt, -30pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (160pt,-30pt) {}; 
\node (a_2) at (380pt, -30pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (-3pt,-50pt) {}; 
\node (a_2) at (126pt, -50pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (160pt,-50pt) {}; 
\node (a_2) at (380pt, -50pt) {};
\draw (a_1)--(a_2);

\node (b_1) at (4pt, -38pt) {};
\node (b_2) at (4pt, -60pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, -38pt) {};
\node (b_2) at (120pt, -60pt) {};	
\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, 12pt) {};
%\node (b_2) at (396pt, -10pt) {};
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -28pt) {};
%\node (b_2) at (396pt, -50pt) {};	
%\draw(b_1) -- (b_2);

\node (b_1) at (4pt, -18pt) {};
\node (b_2) at (4pt, -40pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, -18pt) {};
\node (b_2) at (120pt, -40pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (120pt, -58pt) {};
\node (b_2) at (120pt, -80pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (4pt, -58pt) {};
\node (b_2) at (4pt, -80pt) {};	
\draw(b_1) -- (b_2);


\node (a_1) at (-3pt,-70pt) {}; 
\node (a_2) at (126pt, -70pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (160pt,-70pt) {}; 
\node (a_2) at (380pt, -70pt) {};
\draw (a_1)--(a_2);

\node (l) at (205pt, -87.5pt) {$\vdots$};
\node (l) at (50pt, -87.5pt) {$\vdots$};
\node (l) at (90pt, -87.5pt) {$\vdots$};

\node (a_1) at (-3pt,-110pt) {}; 
\node (a_2) at (126pt, -110pt) {};
\draw (a_1)--(a_2);

\node (a_1) at (160pt,-110pt) {}; 
\node (a_2) at (380pt, -110pt) {};
\draw (a_1)--(a_2);

%\node (b_1) at (120pt, -58pt) {};
%\node (b_2) at (120pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -58pt) {};
%\node (b_2) at (4pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -48pt) {};
%\node (b_2) at (396pt, -70pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (120pt, -68pt) {};
%\node (b_2) at (120pt, -90pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -78pt) {};
%\node (b_2) at (4pt, -100pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (396pt, -68pt) {};
%\node (b_2) at (396pt, -90pt) {};	
%\draw(b_1) -- (b_2);



\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (0pt,20pt) -- (120pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {\small{c-e region}};	

\draw[
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (180pt,20pt) -- (420pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {\small{$R_i^{in}$}};

\node (l) at (400pt, -50pt) {$\ldots$};
\node (l) at (145pt, -50pt) {$\ldots$};


%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (3pt,-95pt) -- (3pt,-145pt)
%node [pos=0.5,anchor=east,xshift=-30pt] {\scriptsize{$\alpha_{j1}$}};
%
%\node (l) at (-35pt,-130pt) {\scriptsize{$j\in \{2,\ldots,9\}$}};



%\draw[fill=lightgray] (4pt,0pt) rectangle (120pt,2pt);

%\draw[fill=lightgray] (125pt,0pt) rectangle (130pt,20pt);
%\draw[fill=lightgray] (145pt,0pt) rectangle (150pt,20pt);
%\draw[fill=lightgray] (135pt,0pt) rectangle (140pt,10pt);


\draw[fill=lightgray] (44pt,-30pt) rectangle (60pt,-26pt);

\draw[fill=lightgray] (175pt,-30pt) rectangle (180pt,-14pt);
\draw[fill=lightgray] (190pt,-30pt) rectangle (195pt,-14pt);

\draw[fill=lightgray] (44pt,-50pt) rectangle (60pt,-46pt);

\draw[fill=lightgray] (215pt,-50pt) rectangle (220pt,-36pt);
\draw[fill=lightgray] (230pt,-50pt) rectangle (235pt,-36pt);

\draw[fill=lightgray] (182.5pt,-50pt) rectangle (187.5pt,-42pt);


\draw[fill=lightgray] (44pt,-70pt) rectangle (60pt,-66pt);

\draw[fill=lightgray] (255pt,-70pt) rectangle (260pt,-58pt);
\draw[fill=lightgray] (270pt,-70pt) rectangle (275pt,-58pt);

\draw[fill=lightgray] (182.5pt,-70pt) rectangle (187.5pt,-66pt);
\draw[fill=lightgray] (222.5pt,-70pt) rectangle (227.5pt,-66pt);


\node (l) at (310pt,-105pt) {$\ldots$};

\draw[fill=lightgray] (44pt,-110pt) rectangle (60pt,-106pt);

\draw[fill=lightgray] (345pt,-110pt) rectangle (350pt,-100pt);
\draw[fill=lightgray] (360pt,-110pt) rectangle (365pt,-100pt);

\draw[fill=lightgray] (182.5pt,-110pt) rectangle (187.5pt,-106pt);
\draw[fill=lightgray] (222.5pt,-110pt) rectangle (227.5pt,-107pt);
\draw[fill=lightgray] (262.5pt,-110pt) rectangle (267.5pt,-108pt);

%\node (a_1) at (0pt,-100pt) {}; 
%\node (a_2) at (400pt, -100pt) {};
%\draw (a_1)--(a_2);
%
%
%\node (a_1) at (0pt,-120pt) {}; 
%\node (a_2) at (400pt, -120pt) {};
%\draw (a_1)--(a_2);


%\draw[fill=lightgray] (16pt,-100pt) rectangle (32pt,-96pt);	
%\draw[fill=lightgray] (28pt,-120pt) rectangle (44pt,-116pt);	
%
%\node (l) at (205pt, -127.5pt) {$\vdots$};
%\node (l) at (60pt, -127.5pt) {$\vdots$};
%
%\node (a_1) at (0pt,-140pt) {}; 
%\node (a_2) at (400pt, -140pt) {};
%\draw (a_1)--(a_2);

%\draw[fill=lightgray] (104pt,-140pt) rectangle (120pt,-136pt);
%
\node (b_1) at (4pt, -98pt) {};
\node (b_2) at (4pt, -120pt) {};	
\draw(b_1) -- (b_2);
%
\node (b_1) at (120pt, -98pt) {};
\node (b_2) at (120pt, -120pt) {};	
\draw(b_1) -- (b_2);
%
%\node (b_1) at (120pt, -108pt) {};
%\node (b_2) at (120pt, -130pt) {};	
%\draw(b_1) -- (b_2);

%\node (b_1) at (4pt, -108pt) {};
%\node (b_2) at (4pt, -130pt) {};	
%\draw(b_1) -- (b_2);
%
%\node (b_1) at (120pt, -128pt) {};
%\node (b_2) at (120pt, -150pt) {};	
%\draw(b_1) -- (b_2);
%
%\node (b_1) at (4pt, -128pt) {};
%\node (b_2) at (4pt, -150pt) {};	
%\draw(b_1) -- (b_2);

\draw [dashed,color=blue] (50pt, 20pt) -- (50pt, -130pt);

%\draw [dashed,color=blue] (70pt, 20pt) -- (70pt, -130pt);

\draw [dashed,color=darkgreen] (140pt, 20pt) -- (140pt, -130pt);

\draw [dashed,color=blue] (192pt, 20pt) -- (192pt, -130pt);

\draw [dashed,color=blue] (217.5pt, 20pt) -- (217.5pt, -130pt);

\draw [dashed,color=blue] (272.5pt, 20pt) -- (272.5pt, -130pt);

\draw [dashed,color=blue] (362.5pt, 20pt) -- (362.5pt, -130pt);


\draw [dashed,color=red] (178pt, 20pt) -- (178pt, -130pt);
\draw [dashed,color=red] (232pt, 20pt) -- (232pt, -130pt);

\draw [dashed,color=red] (258pt, 20pt) -- (258pt, -130pt);

\draw [dashed,color=red] (348pt, 20pt) -- (348pt, -130pt);

\node at (20pt, 0pt) {\scriptsize{$\lplus$}};
\node at (80pt, 0pt) {\scriptsize{$\lminus$}};

\node at (165pt, 0pt) {\scriptsize{$\lminus$}};

\end{tikzpicture}
}
\end{fmpage}
\begin{fmpage}{0.4\textwidth}
\center{
	\begin{tikzpicture}[scale=0.8]
		%\node (up) at (0pt,20pt) {};
	\node (a_1) at (-1pt,0pt) {}; 
	\node (a_2) at (32pt, 0pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, 12pt) {};
	\node (b_2) at (4pt, -12pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (27pt, 12pt) {};
	\node (b_2) at (27pt, -12pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a_1) at (-1pt,-40pt) {}; 
	\node (a_2) at (32pt, -40pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -28pt) {};
	\node (b_2) at (4pt, -52pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (27pt, -28pt) {};
	\node (b_2) at (27pt, -52pt) {};	
	\draw(b_1) -- (b_2);

	\node at (55pt, -25pt) {\ldots};
	
	\draw (80pt, 0pt) -- (200pt,0pt);
	\draw (80pt, -40pt) -- (200pt,-40pt);
	
	%\node at (215pt, -25pt) {\ldots};
	
	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (0pt,20pt) -- (26pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {\small{c-e region}};
	
	

	
	\draw[fill=lightgray] (90pt,0pt) rectangle (105pt,2.5pt);
	\draw[fill=lightgray] (120pt,0pt) rectangle (135pt,2.5pt);	
	
	
	
	\draw[fill=lightgray] (140pt,-40pt) rectangle (155pt,-37.5pt);
	\draw[fill=lightgray] (175pt,-40pt) rectangle (190pt,-37.5pt);	
	

	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (80pt,20pt) -- (200pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {\small{$R_i^{out}$}};

 	\draw [dashed,color=red] (155pt, 20pt) -- (155pt, -55pt);
 	\draw [dashed,color=blue] (90pt, 20pt) -- (90pt, -55pt);
 	\draw [dashed,color=blue] (120pt, 20pt) -- (120pt, -55pt);
 		\draw [dashed,color=blue] (140pt, 20pt) -- (140pt, -55pt);
 	
 	\draw [dashed,color=blue] (190pt, 20pt) -- (190pt, -55pt);
 	\draw [dashed,color=red] (175pt, 20pt) -- (175pt, -55pt);
 	 \draw [dashed,color=red] (135pt, 20pt) -- (135pt, -55pt);
 	  \draw [dashed,color=red] (105pt, 20pt) -- (105pt, -55pt);
 	 
	\node[color=red] at (70pt,20pt) {\scriptsize{$\lplus$}};
	\node[color=blue] at (70pt,5pt) {\scriptsize{$\lminus$}};
	
	\node at (150pt, -50pt) {};
	\node at (150pt, 55pt) {};)
	\end{tikzpicture}
}
\end{fmpage}
\caption{\small{The ``double negative'' effect of the stray cut (depicted in green). \emph{On the left:} The cut that intersects the bit extractors of circut $C_i$ (the $j$th group shown here, for $j \in \{1,\ldots,8\}$) has $\lplus$ on its left-hand side. The effect of the stray cut is that the cuts that intersect the outputs of the bit-extractors have $\lminus$ on their left-hand side and therefore they output the bit-wise complement of the binary representation of the position of the cut in the corresponding sub-interval of length $1/8$ of the c-e region where the inputs of the bit-extractors lie. The red dashed lines indicate the positions of the cuts had the stray cut not been present. \emph{On the right:} The outputs of the circuit as affected by the stray cut. Some output bits are flipped, i.e. when the output was supposed to be $1110$ (the red cuts), the output is actually $0001$ (the blue cuts), as a result of the $XOR$ sub-circuit (see Section \ref{sec:gate}). Since the stray cut also changes the sequence of labels (i.e. the red sequence starts with $\lplus$ and the blue sequence starts with $\lminus$), effectively the cut in the c-e region introduces exactly the same discrepancy for the c-e agent $\alpha_i$ in the labels of $\lplus$ and $\lminus$.}}
\label{fig:doubleneg}
\end{figure}

==> gates.tex <==
\begin{figure}


\begin{tikzpicture}[scale=0.85, transform shape]
	%\node (up) at (0pt,20pt) {};
	\node (a_1) at (84pt,0pt) {}; 
	\node (a_2) at (485pt, 0pt) {};
	\draw (a_1)--(a_2);
	
\node (a_1) at (84pt,-20pt) {}; 
\node (a_2) at (485pt, -20pt) {};
\draw (a_1)--(a_2);
	

	
	\node (a_1) at (84pt,-40pt) {}; 
	\node (a_2) at (485pt, -40pt) {};
	\draw (a_1)--(a_2);
	
		\node (a_1) at (84pt,-60pt) {}; 
	\node (a_2) at (485pt, -60pt) {};
	\draw (a_1)--(a_2);
	
		%\node (a_1) at (84pt,-100pt) {}; 
	%\node (a_2) at (485pt, -100pt) {};
	%\draw (a_1)--(a_2);
	
		%\node (a_1) at (84pt,-120pt) {}; 
	%\node (a_2) at (485pt, -120pt) {};
	%\draw (a_1)--(a_2);
	
	
	
	%\draw[fill=lightgray] (120pt,0pt) rectangle (130pt,5pt);
	
	\draw[fill=lightgray] (110pt,0pt) rectangle (115pt,10pt);
	\draw[fill=lightgray] (120pt,0pt) rectangle (125pt,10pt);
	
	\draw[fill=lightgray] (135pt,-20pt) rectangle (140pt,-10pt);
	\draw[fill=lightgray] (145pt,-20pt) rectangle (150pt,-10pt);
	
	%\node (a) at (160pt,-30pt) {$\ldots$};
	
	%	\draw[fill=lightgray] (170pt,-60pt) rectangle (175pt,-50pt);
	%\draw[fill=lightgray] (180pt,-60pt) rectangle (185pt,-50pt);

\draw[fill=lightgray] (115pt,-40pt) rectangle (120pt,-35pt);
\draw[fill=lightgray] (140pt,-40pt) rectangle (145pt,-35pt);

	\draw[fill=lightgray] (230pt,-40pt) rectangle (240pt,-25pt);
\draw[fill=lightgray] (250pt,-40pt) rectangle (260pt,-35pt);

\draw[fill=lightgray] (240pt,-60pt) rectangle (250pt,-55pt);

\draw[fill=lightgray] (380pt,-60pt) rectangle (390pt,-50pt);
\draw[fill=lightgray] (400pt,-60pt) rectangle (410pt,-50pt);


\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (485pt,15pt) -- (485pt,0-20pt)
node [pos=0.5,anchor=west,xshift=8pt] {\scriptsize{Outputs of bit-detectors}};

\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (485pt,-25pt) -- (485pt,-40pt)
node [pos=0.5,anchor=west,xshift=8pt] {\scriptsize{An AND input gate gadget}};

\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (485pt,-45pt) -- (485pt,-60pt)
node [pos=0.5,anchor=west,xshift=8pt] {\scriptsize{A NOT output gate gadget}};



	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (90pt,20pt) -- (220pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{in}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (225pt,20pt) -- (350pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{med}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (355pt,20pt) -- (480pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_1^{out}$};


\draw[color=blue,dashed] (137.5pt,20pt) -- (137.5pt,-80pt);
\draw[color=blue,dashed] (122.5pt,20pt) -- (122.5pt,-80pt);
\draw[color=blue,dashed] (235.5pt,20pt) -- (235.5pt,-80pt);
\draw[color=blue,dashed] (402.5pt,20pt) -- (402.5pt,-80pt);

\draw[color=red,dashed] (147.5pt,20pt) -- (147.5pt,-80pt);
\draw[color=red,dashed] (123.5pt,20pt) -- (123.5pt,-80pt);
\draw[color=red,dashed] (255.5pt,20pt) -- (255.5pt,-80pt);
\draw[color=red,dashed] (387.5pt,20pt) -- (387.5pt,-80pt);


	\end{tikzpicture}
	\caption{\small{The basic idea behind the gate-agents encoding the gates of $C_1$. The picture denotes a simplified case where two input bits from the bit-encoders are supplied to an enconding of an input AND gate of $C_i$ and the output bit of this gate is in turn supplied to the encoding of a NOT output gate of $C_i$. Note that if for example the sensor agents detect the values $1$ and $0$ respectively (the blue cuts), then the output of the AND gate is $0$ (i.e. the blue cut sits at the left of the AND gate agent's bit detector) and the output of the circuit is $1$ (again, see the blue cut that sit on the rightmost valuation block of the NOT gate agent. Similarly, if the sensor agents detect values $1$ and $1$ (the red cuts), then the output of the AND gate is $1$ and the output of the circuit is $0$.}} 
	\label{fig:gates}
	\end{figure}

==> mstucker.tex <==

\begin{figure}
\centering
 \begin{tikzpicture}
    \draw[step=0.5cm,color=gray] (-3,-3) grid (3,3);
    \node[fill=blue,opacity=.1,text opacity=1] at (-0.75,+0.75) {1};
    \node  at (-0.25,+0.75) {2};
    \node at (+0.25,+0.75) {-1};
    \node at (+0.75,+0.75) {-1};
    \node[fill=green,opacity=.1,text opacity=1] at (-0.75,+0.25) {2};
    \node at (-0.25,+0.25) {-1};
    \node at (+0.25,+0.25) {-1};
    \node[fill=blue,opacity=.1,text opacity=1] at (+0.75,+0.25) {-1};
    \node[fill=red,opacity=.1,text opacity=1] at (-0.75,-0.25) {-1};
     \node at (-0.25,-0.25) {-1};
      \node at (+0.25,-0.25) {-2};
     \node[fill=green,opacity=.1,text opacity=1] at (+0.75,-0.25) {-2};
    
    \node at (-0.75,-0.75) {1};
     \node at (-0.25,-0.75) {1};
      \node at (+0.25,-0.75) {-2};
    \node[fill=red,opacity=.1,text opacity=1]  at (+0.75,-0.75) {-1};
    
    \draw[color=red,very thick] (-1,1) -- (-1,-1);
     \draw[color=red,very thick] (-1,1) -- (1,1);
     \draw[color=red,very thick] (1,1) -- (1,-1);
     \draw[color=red,very thick] (1,-1) -- (-1,-1);
     
    \draw[very thick] (-1,0.5) -- (-1.5,0.5);
     \draw[very thick] (-1.5,0.5) -- (-1.5,3);
     \draw[very thick] (-1,1) -- (-1,3);
     
        \draw[very thick] (1,-0.5) -- (1.5,-0.5);
         \draw[very thick] (1.5,-0.5) -- (1.5,-3);
    
     \draw[very thick] (1,0) -- (2,0);
     \draw[very thick] (2,0) -- (2,-3);
     
      \draw[very thick] (1,0.5) -- (2.5,0.5);
     \draw[very thick] (2.5,0.5) -- (2.5,-3);
     
       \draw[very thick] (-1,0) -- (-2,0);
     \draw[very thick] (-2,0) -- (-2,3);
     
     \draw[very thick] (-0.5,1) -- (-0.5,3);
     \draw[very thick] (-1,-1) -- (-1,-3);
     \draw[very thick] (-0.5,-1) -- (-0.5,-3);
     
      \draw[very thick] (0,1) -- (0,3);
     \draw[very thick] (0,-1) -- (0,-3);
     
     \draw[very thick] (0.5,1) -- (0.5,3);
     \draw[very thick] (0.5,-1) -- (0.5,-3);
     
     \draw[very thick] (1,1) -- (1,3);
     \draw[very thick] (1,-1) -- (1,-3);
   
     
     
     
     
     
     
      \node(a)[fill=blue,opacity=.1,text opacity=1] at (-1.25,+0.75) {1};
      \node(a)[fill=blue,opacity=.1,text opacity=1] at (-1.25,+1.25) {1};
      \node(a)[fill=blue,opacity=.1,text opacity=1] at (-1.25,+1.75) {1};
      \node(a)[fill=blue,opacity=.1,text opacity=1] at (-1.25,+2.25) {1};
      \node(a)[fill=blue,opacity=.1,text opacity=1] at (-1.25,+2.75) {1};
      
       \draw[very thick] (-1,0) -- (-2,0);
      \draw[very thick] (-2,0) -- (-2,3);
    
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.25,+0.25) {2};
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.75,+0.25) {2};
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.75,+0.75) {2};
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.75,+1.25) {2};
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.75,+1.75) {2};
      \node(a) [fill=green,opacity=.1,text opacity=1] at (-1.75,+2.25) {2};
      \node(a)[fill=green,opacity=.1,text opacity=1] at (-1.75,+2.75) {2};
      
      \draw[very thick] (-1,-0.5) -- (-2.5,-0.5);
      \draw[very thick] (-2.5,-0.5) -- (-2.5,3);
      
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-1.25,-0.25) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-1.75,-0.25) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,0.75) {-1};
       \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,-0.25) {-1};
       \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,0.25) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,1.25) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,1.75) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,2.25) {-1};
      \node(a)[fill=red,opacity=.1,text opacity=1] at (-2.25,+2.75) {-1};
      
       \node(a) at (-2.75,2.75) {1};
        \node(a) at (-2.75,2.25) {1};
         \node(a) at (-2.75,1.75) {1};
          \node(a) at (-2.75,1.25) {1};
           \node(a) at (-2.75,0.75) {1};
           
          \node(a) at (-2.75,0.25) {1}; 
          \node(a) at (-2.75,-0.25) {1}; 
          \node(a) at (-2.75,-0.75) {1};
           \node(a) at (-2.75,-1.25) {1};
              \node(a) at (-2.75,-1.75) {1};
               \node(a) at (-2.75,-2.25) {1};
                \node(a) at (-2.75,-2.75) {1};
                 
                   
     \node(a) at (-2.25,-0.75) {1};
     \node(a) at (-2.25,-1.25) {1};
     \node(a) at (-2.25,-1.75) {1};
     \node(a) at (-2.25,-2.25) {1};
     \node(a) at (-2.25,-2.75) {1};
     
     \node(a) at (-1.75,-0.75) {1};
     \node(a) at (-1.75,-1.25) {1};
     \node(a) at (-1.75,-1.75) {1};
     \node(a) at (-1.75,-2.25) {1};
     \node(a) at (-1.75,-2.75) {1};
     
     \node(a) at (-1.25,-0.75) {1};
     \node(a) at (-1.25,-1.25) {1};
     \node(a) at (-1.25,-1.75) {1};
     \node(a) at (-1.25,-2.25) {1};
     \node(a) at (-1.25,-2.75) {1};
     
     \node(a) at (-0.75,-0.75) {1};
     \node(a) at (-0.75,-1.25) {1};
     \node(a) at (-0.75,-1.75) {1};
     \node(a) at (-0.75,-2.25) {1};
     \node(a) at (-0.75,-2.75) {1};
     
     \node(a) at (-0.25,-0.75) {1};
     \node(a) at (-0.25,-1.25) {1};
     \node(a) at (-0.25,-1.75) {1};
     \node(a) at (-0.25,-2.25) {1};
     \node(a) at (-0.25,-2.75) {1};
     
     \node(a) at (0.25,-0.75) {-2};
     \node(a) at (0.25,-1.25) {-2};
     \node(a) at (0.25,-1.75) {-2};
     \node(a) at (0.25,-2.25) {-2};
     \node(a) at (0.25,-2.75) {-2};
     
     \node(a) at (0.75,-0.75) {-1};
     \node(a) at (0.75,-1.25) {-1};
     \node(a) at (0.75,-1.75) {-1};
     \node(a) at (0.75,-2.25) {-1};
     \node(a) at (0.75,-2.75) {-1};
     
     
     
     
     
     %\node(a) at (-0.75,0.75) {1};
     \node(a) at (-0.75,1.25) {1};
     \node(a) at (-0.75,1.75) {1};
     \node(a) at (-0.75,2.25) {1};
     \node(a) at (-0.75,2.75) {1};
     
     \node(a) at (-0.25,0.75) {2};
     \node(a) at (-0.25,1.25) {2};
     \node(a) at (-0.25,1.75) {2};
     \node(a) at (-0.25,2.25) {2};
     \node(a) at (-0.25,2.75) {2};
     
     \node(a) at (0.25,0.75) {-1};
     \node(a) at (0.25,1.25) {-1};
     \node(a) at (0.25,1.75) {-1};
     \node(a) at (0.25,2.25) {-1};
     \node(a) at (0.25,2.75) {-1};
     
     \node(a) at (0.75,0.75) {-1};
     \node(a) at (0.75,1.25) {-1};
     \node(a) at (0.75,1.75) {-1};
     \node(a) at (0.75,2.25) {-1};
     \node(a) at (0.75,2.75) {-1};
     
     \node(a) at (2.75,2.75) {-1};
     \node(a) at (2.75,2.25) {-1};
     \node(a) at (2.75,1.75) {-1};
     \node(a) at (2.75,1.25) {-1};
     \node(a) at (2.75,0.75) {-1};
     \node(a) at (2.75,0.25) {-1}; 
     \node(a) at (2.75,-0.25) {-1}; 
     \node(a) at (2.75,-0.75) {-1};
     \node(a) at (2.75,-1.25) {-1};
     \node(a) at (2.75,-1.75) {-1};
     \node(a) at (2.75,-2.25) {-1};
     \node(a) at (2.75,-2.75) {-1};
     
     \node(a) at (2.25,2.75) {-1};
     \node(a) at (2.25,2.25) {-1};
     \node(a) at (2.25,1.75) {-1};
     \node(a) at (2.25,1.25) {-1};
     \node(a) at (2.25,0.75) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,0.25) {-1}; 
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-0.25) {-1}; 
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-0.75) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-1.25) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-1.75) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-2.25) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (2.25,-2.75) {-1};
     
     \node(a) at (1.75,2.75) {-1};
     \node(a) at (1.75,2.25) {-1};
     \node(a) at (1.75,1.75) {-1};
     \node(a) at (1.75,1.25) {-1};
     \node(a) at (1.75,0.75) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (1.75,0.25) {-1}; 
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-0.25) {-2}; 
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-0.75) {-2};
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-1.25) {-2};
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-1.75) {-2};
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-2.25) {-2};
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.75,-2.75) {-2};
     
     \node(a) at (1.25,2.75) {-1};
     \node(a) at (1.25,2.25) {-1};
     \node(a) at (1.25,1.75) {-1};
     \node(a) at (1.25,1.25) {-1};
     \node(a) at (1.25,0.75) {-1};
     \node(a)[fill=blue,opacity=.1,text opacity=1] at (1.25,0.25) {-1}; 
     \node(a)[fill=green,opacity=.1,text opacity=1] at (1.25,-0.25) {-2}; 
     \node(a)[fill=red,opacity=.1,text opacity=1]  at (1.25,-0.75) {-1};
     \node(a)[fill=red,opacity=.1,text opacity=1]  at (1.25,-1.25) {-1};
     \node(a)[fill=red,opacity=.1,text opacity=1]  at (1.25,-1.75) {-1};
     \node(a)[fill=red,opacity=.1,text opacity=1]  at (1.25,-2.25) {-1};
     \node(a)[fill=red,opacity=.1,text opacity=1]  at (1.25,-2.75) {-1};
  \end{tikzpicture}

%\node (b_1) at (4pt, 7pt) {};
%\node (b_2) at (4pt, -7pt) {};	
\caption{An instance of \twodmstucker, according to the construction of Lemma \ref{lem:tuckertomstucker}. Notice that two opposite sides of the \twodmstucker\ are monochromatically labelled with opposite labels. The original square of the \twodtucker\ instance is highlighted in the middle of the new square.}
\label{fig:mstucker}
 \end{figure} 

==> overview.tex <==
\begin{figure}
\centering

\begin{tikzpicture}[scale=0.86, transform shape]
	%\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (400pt, 0pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-10pt) {}; 
	\node (a_2) at (400pt, -10pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-30pt) {}; 
	\node (a_2) at (400pt, -30pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-40pt) {}; 
	\node (a_2) at (400pt, -40pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-50pt) {}; 
	\node (a_2) at (400pt, -50pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-60pt) {}; 
	\node (a_2) at (400pt, -60pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-70pt) {}; 
	\node (a_2) at (400pt, -70pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-80pt) {}; 
	\node (a_2) at (400pt, -80pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-90pt) {}; 
	\node (a_2) at (400pt, -90pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-100pt) {}; 
	\node (a_2) at (400pt, -100pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-110pt) {}; 
	\node (a_2) at (400pt, -110pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-120pt) {}; 
	\node (a_2) at (400pt, -120pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-130pt) {}; 
	\node (a_2) at (400pt, -130pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-140pt) {}; 
	\node (a_2) at (400pt, -140pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-150pt) {}; 
	\node (a_2) at (400pt, -150pt) {};
	\draw (a_1)--(a_2);
	
	
	
	\node (b_1) at (4pt, 12pt) {$0$};
	\node (b_2) at (4pt, -5pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (40pt, 12pt) {$1$};
	\node (b_2) at (40pt, -5pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a_1) at (0pt,-20pt) {}; 
	\node (a_2) at (400pt, -20pt) {};
	\draw (a_1)--(a_2);
	
	
	\node (b_1) at (40pt, 5pt) {};
\node (b_2) at (40pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);

	\node (b_1) at (4pt, 5pt) {};
\node (b_2) at (4pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);

	\node (b_1) at (95pt, 20pt) {};
\node (b_2) at (95pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);

	\node (b_1) at (280pt, 20pt) {};
\node (b_2) at (280pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);

	\node (b_1) at (180pt, 20pt) {};
\node (b_2) at (180pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);

	\node (b_1) at (260pt, 20pt) {};
\node (b_2) at (260pt, -160pt) {};	
\draw[dashed] (b_1) -- (b_2);
	
\node (b_1) at (380pt, 20pt) {};
\node (b_2) at (380pt, -170pt) {};	
\draw[dashed] (b_1) -- (b_2);	
	
		\node (a_1) at (0pt,-40pt) {}; 
	\node (a_2) at (400pt, -40pt) {};
	\draw (a_1)--(a_2);
	
	
	
	
	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (0pt,20pt) -- (40pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {c-e region};
	
	
%\draw[fill=lightgray] (36pt,-85pt) rectangle (57pt,-80pt);
%\draw[fill=lightgray] (78pt,-85pt) rectangle (99pt,-80pt);

\node (a) at (70pt,10pt) {$\ldots$};
\node (b) at (420pt,10pt) {$\ldots$};
	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (100pt,20pt) -- (180pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_i^{in}$};


	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (185pt,20pt) -- (280pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_i^{med}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (285pt,20pt) -- (380pt,20pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_i^{out}$};

	\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (100pt,50pt) -- (380pt,50pt)
node [pos=0.5,anchor=south,yshift=5pt] {$R_i$};


\node (a) at (-3pt, -20pt){$\vdots$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-33pt) -- (3pt,-70pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\mathcal{S}_i$}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,10pt) -- (3pt,-10pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\alpha_1$,$\alpha_2$}};

\node (a) at (-15pt,-35pt){\scriptsize{$\alpha_{i}^{bs}$}};


\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-73pt) -- (3pt,-90pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\mathcal{G}_i$ input}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-93pt) -- (3pt,-110pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\mathcal{G}_i$}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-113pt) -- (3pt,-150pt)
node [pos=0.5,anchor=east,xshift=-10pt] {\scriptsize{$\mathcal{G}_i$ output}};




\draw[thick,->](55pt,-45pt)--(42pt,-50pt);
\node at (75pt,-45pt) {\scriptsize{Figure \ref{fig:sensor_agents}}};

%\draw[thick,->](180pt,--5pt)--(120pt,-10pt);
%\node at (210pt,10pt) {\scriptsize{Figure \ref{fig:ce-agents}}};
%\draw[thick,->](240pt,5pt)--(300pt,-5pt);

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (95pt,-150pt) -- (380pt,-150pt)
node [pos=0.5,anchor=north,yshift=-8pt] {\scriptsize{Figure \ref{fig:gates}}};

\draw [
thick,
decoration={
	brace,
	raise=5pt
},
decorate
] (400pt,5pt) -- (400pt,-40pt)
node [pos=0.5,anchor=south,xshift=30pt, yshift=-6pt] {\scriptsize{Figure \ref{fig:ce-agents}}};










	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (4pt,-165pt) -- (40pt,-165pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_1$}};

	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (95pt,-165pt) -- (180pt,-165pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_2$}};

	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (182pt,-165pt) -- (260pt,-165pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_3$}};


	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (262pt,-165pt) -- (280pt,-165pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_4$}};

	\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (282pt,-165pt) -- (380pt,-165pt)
node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_5$}};


%\draw[fill=blue,opacity=0.2] (4pt, 3pt) rectangle (40pt,-3pt);
%\draw[fill=blue,opacity=0.2] (4pt, -7pt) rectangle (40pt,-13pt);

%\draw[fill=blue,opacity=0.2] (95pt, 3pt) rectangle (115pt,-3pt);
%\draw[fill=blue,opacity=0.2] (95pt, -7pt) rectangle (115pt,-13pt);

\draw[fill=blue,opacity=0.2] (280pt, 3pt) rectangle (380pt,-3pt);
\draw[fill=blue,opacity=0.2] (280pt, -7pt) rectangle (380pt,-13pt);



\draw[fill=blue,opacity=0.2] (4pt, -33pt) rectangle (40pt,-27pt);
\draw[fill=blue,opacity=0.2] (260pt, -33pt) rectangle (280pt,-27pt);

\draw[fill=blue,opacity=0.2] (4pt, -43pt) rectangle (40pt,-37pt);
\draw[fill=blue,opacity=0.2] (4pt, -53pt) rectangle (40pt,-47pt);
\draw[fill=blue,opacity=0.2] (4pt, -63pt) rectangle (40pt,-57pt);
\draw[fill=blue,opacity=0.2] (4pt, -73pt) rectangle (40pt,-67pt);

\draw[fill=blue,opacity=0.2] (95pt, -43pt) rectangle (180pt,-37pt);
\draw[fill=blue,opacity=0.2] (95pt, -53pt) rectangle (180pt,-47pt);
\draw[fill=blue,opacity=0.2] (95pt, -63pt) rectangle (180pt,-57pt);
\draw[fill=blue,opacity=0.2] (95pt, -73pt) rectangle (180pt,-67pt);

\draw[fill=blue,opacity=0.2] (180pt, -83pt) rectangle (260pt,-77pt);
\draw[fill=blue,opacity=0.2] (180pt, -93pt) rectangle (260pt,-87pt);
\draw[fill=blue,opacity=0.2] (180pt, -103pt) rectangle (260pt,-97pt);
\draw[fill=blue,opacity=0.2] (180pt, -113pt) rectangle (260pt,-107pt);

\draw[fill=blue,opacity=0.2] (280pt, -123pt) rectangle (380pt,-117pt);
\draw[fill=blue,opacity=0.2] (280pt, -133pt) rectangle (380pt,-127pt);
\draw[fill=blue,opacity=0.2] (280pt, -143pt) rectangle (380pt,-137pt);
\draw[fill=blue,opacity=0.2] (280pt, -153pt) rectangle (380pt,-147pt);










	\end{tikzpicture}
	\caption{\small{An overview of the construction of the agents that encode a single copy $C_i$ of the circuit-encoder. The highlighted intervals indicate that the corresponding agents have non-zero value in those regions. The precise valuations are not shown here, but the corresponding figures where they are presented in more detail are noted. In region \emph{$reg_1$}, the agents that have positive valuations are the coordinate-encoding agents, the blanket sensor agent and the bit-detectors of $C_i$.  Region \emph{$reg_2$}} contains the machinery of the bit-extracting sensor agents that extracts the position of the cuts (see Figure \ref{fig:sensor_agents}) as well as the valuation of the input gate-agents, corresponding to the input gates of $C_i$ (see Figure \ref{fig:gates}). Region \emph{$reg_3$} contains the values of all gate-agents of $C$, including the outputs of the input gate-agents and the inputs of the output gate agents. Region \emph{$reg_4$} contains the bit-detection gadget of the blanket sensor agent, which provides feedback to the coordinate encoding agents (see Figure {\ref{fig:ce-agents}). Finally, Region \emph{$reg_5$} contains the value of the output gate-agents, i.e. the encodings of the outputs to the circuit which are fed back to the coordinate encoding agents who also have value in this interval.}}
	\label{fig:overview}
	\end{figure}

==> overview_general.tex <==
\begin{figure}


\begin{tikzpicture}[scale=1, transform shape]
	%\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (364pt, 0pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-10pt) {}; 
	\node (a_2) at (364pt, -10pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-20pt) {}; 
	%\node (a_2) at (364pt, -20pt) {};
	%\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-30pt) {}; 
	\node (a_2) at (364pt, -30pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-40pt) {}; 
	%\node (a_2) at (364pt, -40pt) {};
	%\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-50pt) {}; 
	\node (a_2) at (364pt, -50pt) {};
	\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-80pt) {}; 
	\node (a_2) at (364pt, -80pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-70pt) {}; 
	%\node (a_2) at (364pt, -70pt) {};
	%\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-100pt) {}; 
	\node (a_2) at (364pt, -100pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-90pt) {}; 
	%\node (a_2) at (364pt, -90pt) {};
	%\draw (a_1)--(a_2);
	
	\node (a_1) at (0pt,-130pt) {}; 
	\node (a_2) at (364pt, -130pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-110pt) {}; 
	%\node (a_2) at (364pt, -110pt) {};
	%\draw (a_1)--(a_2);
	\node (a_1) at (0pt,-150pt) {}; 
	\node (a_2) at (364pt, -150pt) {};
	\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-130pt) {}; 
	%\node (a_2) at (364pt, -130pt) {};
	%\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-140pt) {}; 
	%\node (a_2) at (364pt, -140pt) {};
	%\draw (a_1)--(a_2);
	%\node (a_1) at (0pt,-150pt) {}; 
	%\node (a_2) at (364pt, -150pt) {};
	%\draw (a_1)--(a_2);
	
	
	
	\node (b_1) at (4pt, 7pt) {};
	\node (b_2) at (4pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, 7pt) {};
	\node (b_2) at (30pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (110pt, 7pt) {};
	\node (b_2) at (110pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, 7pt) {};
	\node (b_2) at (190pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, 7pt) {};
	\node (b_2) at (270pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, 7pt) {};
	\node (b_2) at (360pt, -7pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (4pt, -3pt) {};
	\node (b_2) at (4pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, -3pt) {};
	\node (b_2) at (30pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (110pt, -3pt) {};
	\node (b_2) at (110pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -3pt) {};
	\node (b_2) at (190pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -3pt) {};
	\node (b_2) at (270pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -3pt) {};
	\node (b_2) at (360pt, -17pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (4pt, -23pt) {};
	\node (b_2) at (4pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (30pt, -23pt) {};
	\node (b_2) at (30pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (110pt, -23pt) {};
	\node (b_2) at (110pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -23pt) {};
	\node (b_2) at (190pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -23pt) {};
	\node (b_2) at (270pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -23pt) {};
	\node (b_2) at (360pt, -37pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (4pt, -43pt) {};
	\node (b_2) at (4pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, -43pt) {};
	\node (b_2) at (30pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (b_1) at (110pt, -43pt) {};
	\node (b_2) at (110pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -43pt) {};
	\node (b_2) at (190pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -43pt) {};
	\node (b_2) at (270pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -43pt) {};
	\node (b_2) at (360pt, -57pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a) at (17pt, -37pt){$\vdots$};
	\node (a) at (69pt, -37pt){$\vdots$};
	\node (a) at (149pt, -37pt){$\vdots$};
	\node (a) at (229pt, -37pt){$\vdots$};
	\node (a) at (309pt, -37pt){$\vdots$};
	
	
		\node (b_1) at (4pt, -143pt) {};
	\node (b_2) at (4pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, -143pt) {};
	\node (b_2) at (30pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (110pt, -143pt) {};
	\node (b_2) at (110pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -143pt) {};
	\node (b_2) at (190pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -143pt) {};
	\node (b_2) at (270pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -143pt) {};
	\node (b_2) at (360pt, -157pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a) at (17pt, -62.5pt){$\vdots$};
	\node (a) at (69pt, -62.5pt){$\vdots$};
	\node (a) at (149pt, -62.5pt){$\vdots$};
	\node (a) at (229pt, -62.5pt){$\vdots$};
	\node (a) at (309pt, -62.5pt){$\vdots$};
	
		\node (b_1) at (4pt, -73pt) {};
	\node (b_2) at (4pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, -73pt) {};
	\node (b_2) at (30pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (110pt, -73pt) {};
	\node (b_2) at (110pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -73pt) {};
	\node (b_2) at (190pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -73pt) {};
	\node (b_2) at (270pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -73pt) {};
	\node (b_2) at (360pt, -87pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (4pt, -93pt) {};
	\node (b_2) at (4pt, -107pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (30pt, -93pt) {};
	\node (b_2) at (30pt, -107pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (110pt, -93pt) {};
	\node (b_2) at (110pt, -107pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (190pt, -93pt) {};
	\node (b_2) at (190pt, -107pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (270pt, -93pt) {};
	\node (b_2) at (270pt, -107pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (360pt, -93pt) {};
	\node (b_2) at (360pt, -107pt) {};	
	\draw(b_1) -- (b_2);

\node (a) at (17pt, -112.5pt){$\vdots$};
\node (a) at (69pt, -112.5pt){$\vdots$};
\node (a) at (149pt, -112.5pt){$\vdots$};
\node (a) at (229pt, -112.5pt){$\vdots$};
\node (a) at (309pt, -112.5pt){$\vdots$};

	\node (b_1) at (4pt, -123pt) {};
\node (b_2) at (4pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (30pt, -123pt) {};
\node (b_2) at (30pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (110pt, -123pt) {};
\node (b_2) at (110pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (190pt, -123pt) {};
\node (b_2) at (190pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (270pt, -123pt) {};
\node (b_2) at (270pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (b_1) at (360pt, -123pt) {};
\node (b_2) at (360pt, -137pt) {};	
\draw(b_1) -- (b_2);

\node (a) at (17pt, -137.5pt){$\vdots$};
\node (a) at (69pt, -137.5pt){$\vdots$};
\node (a) at (149pt, -137.5pt){$\vdots$};
\node (a) at (229pt, -137.5pt){$\vdots$};
\node (a) at (309pt, -137.5pt){$\vdots$};

\node (a) at (17pt, -87.5pt){$\vdots$};
\node (a) at (69pt, -87.5pt){$\vdots$};
\node (a) at (149pt, -87.5pt){$\vdots$};
\node (a) at (229pt, -87.5pt){$\vdots$};
\node (a) at (309pt, -87.5pt){$\vdots$};


\draw[fill=blue,opacity=0.2] (30pt, 3pt) rectangle (360pt,-3pt);
\draw[fill=blue,opacity=0.2] (30pt, -7pt) rectangle (360pt,-13pt);

\draw[fill=blue,opacity=0.2] (4pt, -33pt) rectangle (110pt, -27pt);

\draw[fill=blue,opacity=0.2] (4pt, -53pt) rectangle (110pt, -47pt);


\draw[fill=blue,opacity=0.2] (4pt, -83pt) rectangle (30pt, -77pt);
\draw[fill=blue,opacity=0.2] (110pt, -83pt) rectangle (190pt, -77pt);


\draw[fill=blue,opacity=0.2] (4pt, -103pt) rectangle (30pt, -97pt);
\draw[fill=blue,opacity=0.2] (110pt, -103pt) rectangle (190pt, -97pt);


\draw[fill=blue,opacity=0.2] (4pt, -133pt) rectangle (30pt, -127pt);
\draw[fill=blue,opacity=0.2] (270pt, -133pt) rectangle (360pt, -127pt);


\draw[fill=blue,opacity=0.2] (4pt, -153pt) rectangle (30pt, -147pt);
\draw[fill=blue,opacity=0.2] (270pt, -153pt) rectangle (360pt, -147pt);












	\node (a) at (-3pt, -87pt){$\vdots$};
	
	
	
%	\node (b_1) at (30pt, 5pt) {};
%\node (b_2) at (30pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);
%
%	\node (b_1) at (4pt, 5pt) {};
%\node (b_2) at (4pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);
%
%	\node (b_1) at (110pt, 20pt) {};
%\node (b_2) at (110pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);
%
%	\node (b_1) at (190pt, 20pt) {};
%\node (b_2) at (190pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);
%
\node (b) at (230pt, 20pt) {\ldots};
%
%\node (b_1) at (270pt, 20pt) {};
%\node (b_2) at (270pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);
%
%\node (b_1) at (360pt, 20pt) {};
%\node (b_2) at (360pt, -170pt) {};	
%\draw[dashed] (b_1) -- (b_2);

	
	
	
	
	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (0pt,20pt) -- (30pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {c-e region};
	
		\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (32pt,20pt) -- (110pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {$R_1$};
	
		\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (112pt,20pt) -- (190pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {$R_2$};
	
		\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (271pt,20pt) -- (360pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {$R_{100}$};
	
			\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (33pt,40pt) -- (360pt,40pt)
	node [pos=0.5,anchor=south,yshift=5pt] {$R$};
	
	
%\draw[fill=lightgray] (36pt,-85pt) rectangle (57pt,-80pt);
%\draw[fill=lightgray] (78pt,-85pt) rectangle (99pt,-80pt);


%\node (a) at (-3pt, -20pt){$\vdots$};
%
%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (3pt,-33pt) -- (3pt,-70pt)
%node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{sensor agents of $C_i$}};
%
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,5pt) -- (3pt,-10pt)
node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{c-e agents}};

%
%
%%\node (a) at (-35pt,-35pt){\scriptsize{blanket sensor}};
%
%
%
\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-27pt) -- (3pt,-50pt)
node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{$\mathcal{A}_1$}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-77pt) -- (3pt,-100pt)
node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{$\mathcal{A}_2$}};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (3pt,-130pt) -- (3pt,-150pt)
node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{$\mathcal{A}_{100}$}};
%
%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (3pt,-93pt) -- (3pt,-110pt)
%node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{Gate agents of $C_i$}};
%
%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (3pt,-113pt) -- (3pt,-150pt)
%node [pos=0.5,anchor=east,xshift=-5pt] {\scriptsize{Output gate agents of $C_i$}};
%
%
%\draw[thick,->](55pt,-45pt)--(42pt,-50pt);
%\node at (75pt,-45pt) {\scriptsize{Figure \ref{fig:sensor_agents}}};

%\draw[thick,->](180pt,--5pt)--(120pt,-10pt);
%\node at (210pt,10pt) {\scriptsize{Figure \ref{fig:ce-agents}}};
%\draw[thick,->](240pt,5pt)--(300pt,-5pt);

%\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (140pt,-150pt) -- (380pt,-150pt)
%node [pos=0.5,anchor=north,yshift=-8pt] {\scriptsize{Figure \ref{fig:gates}}};
%
%\draw [
%thick,
%decoration={
%	brace,
%	raise=5pt
%},
%decorate
%] (400pt,5pt) -- (400pt,-40pt)
%node [pos=0.5,anchor=south,xshift=30pt, yshift=-6pt] {\scriptsize{Figure \ref{fig:ce-agents}}};










%	\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (4pt,-165pt) -- (40pt,-165pt)
%node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_1$}};
%
%	\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (95pt,-165pt) -- (115pt,-165pt)
%node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_2$}};
%
%	\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (118pt,-165pt) -- (180pt,-165pt)
%node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_3$}};
%
%	\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (182pt,-165pt) -- (260pt,-165pt)
%node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_4$}};
%
%	\draw [
%thick,
%decoration={
%	brace,
%	mirror,
%	raise=5pt
%},
%decorate
%] (262pt,-165pt) -- (380pt,-165pt)
%node [pos=0.5,anchor=north,yshift=-10pt] {\scriptsize{$reg_5$}};
	\end{tikzpicture}
	\caption{\small{An overview of $I_{CH}$, denoting all the different regions and the agents of $C_1 \ldots, C_n$, as well as the coordinate-encoding agents. The highlighted areas denote that the corresponding agent has non-zero value on these regions.}}
	\label{fig:overview_general}
	\end{figure}

==> same_output.tex <==
\begin{figure}
\centering
%\begin{minipage}{0.4\textwidth}
%\begin{tikzpicture}[scale=1, transform shape]
%\node (a_1) at (0pt,0pt) {}; 
%\node (a_2) at (150pt, 0pt) {};
%\draw (a_1)--(a_2);
%
%\node (a_1) at (0pt,-20pt) {}; 
%\node (a_2) at (150pt, -20pt) {};
%\draw (a_1)--(a_2);
%
%\node (a_1) at (0pt,-40pt) {}; 
%\node (a_2) at (150pt, -40pt) {};
%\draw (a_1)--(a_2);
%
%\draw[fill=lightgray] (4pt,-0pt) rectangle (34pt,8pt);
%\draw[fill=lightgray] (34pt,-20pt) rectangle (64pt,-12pt);
%\draw[fill=lightgray] (64pt,-40pt) rectangle (94pt,-32pt);
%
%
%\draw[color=darkgreen, thick] (74pt,20pt) -- (74pt,-60pt);
%
%\draw[color=darkgreen, dashed] (84pt,20pt) -- (84pt,-60pt);
%
%\node[color=red] at (18pt, 14pt) {\scriptsize{$111\ldots 1$}};
%\node[color=blue] at (18pt, -6pt) {\scriptsize{$000\ldots 0$}};
%
%\node[color=red] at (50pt, -6pt) {\scriptsize{$111\ldots 1$}};
%\node[color=blue] at (50pt, -26pt) {\scriptsize{$000\ldots 0$}};
%
%
%	\draw [
%thick,
%color=blue,
%decoration={
%	mirror,
%	brace,
%	raise=5pt
%},
%decorate
%] (0pt,-90pt) -- (84pt,-90pt)
%node [color=blue,pos=0.5,anchor=north,yshift=-8pt] {$x$};
%
%	\draw [
%thick,
%color=red,
%decoration={
%	mirror,
%	brace,
%	raise=5pt
%},
%decorate
%] (0pt,-70pt) -- (74pt,-70pt)
%node [color=red,pos=0.5,anchor=north,yshift=-8pt] {$x$};
%
%	\draw [
%thick,
%color=darkgreen,
%decoration={
%	mirror,
%	brace,
%	raise=5pt
%},
%decorate
%] (64pt,-40pt) -- (73pt,-40pt)
%node [color=darkgreen,pos=0.5,anchor=north, yshift=-8pt] {$z$};
%
%\end{tikzpicture}
%\end{minipage}
%\begin{minipage}{0.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=1, transform shape]
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (150pt, 0pt) {};
	\draw (a_1)--(a_2);
	
	\node (a_1) at (0pt,-20pt) {}; 
	\node (a_2) at (150pt, -20pt) {};
	\draw (a_1)--(a_2);
	
	\node (a_1) at (0pt,-40pt) {}; 
	\node (a_2) at (150pt, -40pt) {};
	\draw (a_1)--(a_2);
	
	
	\draw[fill=lightgray] (4pt,-0pt) rectangle (34pt,8pt);
	\draw[fill=lightgray] (34pt,-20pt) rectangle (64pt,-12pt);
	\draw[fill=lightgray] (64pt,-40pt) rectangle (94pt,-32pt);
	
	\node[color=red,opacity=0.4] at (18pt, 14pt) {\scriptsize{$111\ldots 1$}};
	\node[color=red,opacity=0.4] at (50pt, -6pt) {\scriptsize{$111\ldots 1$}};
	
	\node[color=blue] at (18pt, -6pt) {\scriptsize{$000\ldots 0$}};
	\node[color=blue] at (50pt, -26pt) {\scriptsize{$000\ldots 0$}};
	
\draw[color=darkgreen, thick] (84pt,20pt) -- (84pt,-60pt);

\draw[color=darkgreen, dashed] (74pt,20pt) -- (74pt,-60pt);

\draw [
thick,
color=blue,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (0pt,-90pt) -- (74pt,-90pt)
node [color=blue,pos=0.5,anchor=north,yshift=-8pt] {$x$};

	\draw [
thick,
opacity=0.4,
color=red,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (0pt,-70pt) -- (74pt,-70pt)
node [color=red,pos=0.5,anchor=north,yshift=-8pt] {$x$};

	\draw [
thick,
opacity=0.4,
color=darkgreen,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (64pt,-40pt) -- (73pt,-40pt)
node [opacity=0.6,color=darkgreen,pos=0.5,anchor=north,yshift=-8pt] {$z$};

	\draw [
thick,
color=darkgreen,
decoration={
	mirror,
	brace,
	raise=5pt
},
decorate
] (64pt,-55pt) -- (83pt,-55pt)
node [color=darkgreen,pos=0.5,anchor=north,xshift=-5pt,yshift=-5pt] {$z'$};
\end{tikzpicture}
%\end{minipage}
\caption{\small{How the pre-processing circuit interprets the raw data to extract the coordinate of $x$. The situation after a stray cut is inserted to the left of $C_i$ is depicted. Before the insertion of the cut (shown as transparent), the solid strings detected were strings of $1$'s, the position of the cut was at distance $z$ from the left-hand side of the valuation block and the extracted value of $x$ was as shown in red. After the insertion of the cut, the solid blocks become strings of $0$'s, but the detected position of the cut is now at distance $z'$ from the left-hand side of the valuation block - this means that the position of the cut is detected at $3/8-z' = 2/8+z$, and the value of $x$, now as shown in blue, is exactly the same as before.}}
\label{fig:same_output}
\end{figure}

==> twosolutions.tex <==
\tikzset{decorate sep/.style 2 args=
	{decorate,decoration={shape backgrounds,shape=circle,shape size=#1,shape sep=#2}}}

\begin{figure}
	\begin{minipage}{0.5\textwidth}
	\center{
\begin{tikzpicture}[scale=0.6]

%\draw[thick,dashed](-1,-1)--(9,9);
\draw[thick,dashed](7,9)--(17,-1);
%\draw[thick,dashed](-1,9)--(9,-1);
\draw[thick,dashed](7,-1)--(17,9);
%\draw[thick,dashed](-1,1)--(1,-1);
%\draw[thick,dashed](-1,7)--(1,9);
\draw[thick,dashed](15,-1)--(17,1);
\draw[thick,dashed](15,9)--(17,7);

%\draw[ultra thick](7,8)--(10,8)--(10,4)--(14,4)--(14,0)--(17,0);
\draw[ultra thick](10,4)--(14,4)--(14,0);%--(17,0);
%\draw[ultra thick](8,9)--(8,6)--(4,6)--(4,2)--(0,2)--(0,-1);
%\draw[ultra thick](-1,8)--(2,8)--(2,4)--(6,4)--(6,0)--(10,0)--(10,-1);
%\draw[ultra thick](-1,6)--(0,6)--(0,9);
%\draw[ultra thick](-1,0)--(2,0)--(2,-1);
%\draw[ultra thick](8,-1)--(8,2)--(12,2)--(12,6)--(16,6)--(16,9);
\draw[ultra thick](8,2)--(12,2)--(12,6);%--(16,6)--(16,9);
%\draw[ultra thick](14,9)--(14,8)--(17,8);
%\draw[ultra thick](16,-1)--(16,2)--(17,2);

%\draw[thick,<->](-2,6)--(-2,8);\node at(-3,7){$\frac{1}{16}2^{-n}$};

%\node at(0,4){$\bullet$};\node at(0,4.5){$(\frac{1}{16}a2^{-n},\frac{1}{16}b2^{-n})$};
%\node at(8,4){$\bullet$};\node at(8,4.5){$(\frac{1}{16}(a+4)2^{-n},\frac{1}{16}b2^{-n})$};

\draw[decorate sep={1mm}{2mm},fill] (11,2.5) -- (12.2,1.3);
\draw[color=red] (11,2.5) circle (0.15cm);
\draw[color=blue] (11.25,2.25) circle (0.15cm);
\draw[color=darkgreen] (12.2,1.3) circle (0.15cm);


\draw[color=purple] (11.6,1.85) circle (0.3cm);
%\draw[thick,dotted](11,2.5)--(12.2,1.3);
%\node at(11,2.5){\tiny $\bullet$};\node at(12.2,1.3){\tiny $\bullet$};
%\draw[thick,->](18,4)--(12,1.5);
%\node[text width=2cm]at(20,5){possible solution to };

\node at (9.5,3) {$-1$};
\node at (13,0.5) {$1$};
\end{tikzpicture}
}
\end{minipage}
\begin{minipage}{0.5\textwidth}
	\center{
	\begin{tikzpicture}[scale=0.9, transform shape]
	%\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (204pt, 0pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, 12pt) {$0$};
	\node (b_2) at (4pt, -10pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (200pt, 12pt) {$1$};
	\node (b_2) at (200pt, -10pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a_1) at (0pt,-40pt) {}; 
	\node (a_2) at (204pt, -40pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -28pt) {$0$};
	\node (b_2) at (4pt, -50pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (200pt, -28pt) {$1$};
	\node (b_2) at (200pt, -50pt) {};	
	\draw(b_1) -- (b_2);

		\node (a_1) at (0pt,-80pt) {}; 
	\node (a_2) at (204pt, -80pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -68pt) {};
	\node (b_2) at (4pt, -90pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (200pt, -68pt) {};
	\node (b_2) at (200pt, -90pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (a_1) at (0pt,-100pt) {}; 
	\node (a_2) at (204pt, -100pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -88pt) {};
	\node (b_2) at (4pt, -110pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (200pt, -88pt) {};
	\node (b_2) at (200pt, -110pt) {};	
	\draw(b_1) -- (b_2);
	
		\node (a_1) at (0pt,-140pt) {}; 
	\node (a_2) at (204pt, -140pt) {};
	\draw (a_1)--(a_2);
	
	\node (b_1) at (4pt, -128pt) {};
	\node (b_2) at (4pt, -150pt) {};	
	\draw(b_1) -- (b_2);
	
	\node (b_1) at (200pt, -128pt) {};
	\node (b_2) at (200pt, -150pt) {};	
	\draw(b_1) -- (b_2);
	
	
	\node at (80pt, -120pt) {$\vdots$};
	
	\node at (210pt, -80pt) {$C_1$};
	\node at (210pt, -100pt) {$C_2$};
	
	\node at (212pt, -140pt) {$C_{100}$};
	
	\draw [
	thick,
	decoration={
		brace,
		raise=5pt
	},
	decorate
	] (0pt,20pt) -- (200pt,20pt)
	node [pos=0.5,anchor=south,yshift=5pt] {c-e region};
	
%		\draw [
%	thick,
%	decoration={
%		mirror,
%		brace,
%		raise=5pt
%	},
%	decorate
%	] (4pt,-45pt) -- (28pt,-45pt)
%	node [pos=0.5,anchor=north,yshift=-10pt] {$x$};
%	
%			\draw [
%	thick,
%	decoration={
%		mirror,
%		brace,
%		raise=5pt
%	},
%	decorate
%	] (132pt,-45pt) -- (200pt,-45pt)
%	node [pos=0.5,anchor=north,yshift=-10pt] {$y$};

\draw[<-] (0pt,45pt) -- (8pt,45pt);
\draw[->] (20pt,45pt) -- (28pt,45pt);
\node at (14pt, 45pt) {$x$};

\draw[<-] (132pt,45pt) -- (162pt,45pt);
\draw[->] (172pt,45pt) -- (200pt,45pt);
\node at (168pt, 45pt) {$y$};
	
	
	\draw[color=red,line width=0.5mm] (30pt,50pt) -- (30pt,-160pt);
	\draw[color=red,line width=0.5mm] (130pt,50pt) -- (130pt,-160pt);
	%\draw[color=red,decorate sep={0.5mm}{3mm},fill] (30pt,40pt) -- (30pt,-150pt);
	%\draw[color=red,decorate sep={0.5mm}{3mm},fill] (130pt,40pt) -- (130pt,-150pt);
%	\draw[dashed,color=red] (30pt,40pt)--(30pt,-110pt);
%	\draw[color=red] (130pt,40pt)--(130pt,-110pt);
	
	\draw[dashed,color=blue] (34pt,40pt)--(34pt,-150pt);
	\draw[dashed,color=blue] (134pt,40pt)--(134pt,-150pt);
	
		\draw[dashed,color=darkgreen] (40pt,40pt)--(40pt,-150pt);
	\draw[dashed,color=darkgreen] (140pt,40pt)--(140pt,-150pt);
	
	\draw[fill=red,opacity=0.2] (4pt, -83pt) rectangle (200pt,-77pt);
	
	\draw[fill=blue,opacity=0.2] (4pt, -103pt) rectangle (200pt,-97pt);
	
	\draw[fill=darkgreen,opacity=0.2] (4pt, -143pt) rectangle (200pt,-137pt);
	
	\end{tikzpicture}
}
\end{minipage}
\caption{\small{How solutions to $I_{CH}$ correspond to solutions of $I_{VT}$. The cuts of the solution of $I_{CH}$ are depicted by red thick lines. The corresponding point on the domain of $I_{VT}$ is circled by a red line. The bit-extractors of $C_1$ will detect the position of the point circled in red and will output its label (here $-1$) as a discrepancy in favour of $\lminus$ for Agent $\alpha_1$ of the c-e agents. The bit-extractors of $C_2$, since they are shifted by $2^{-(n+11)}$ to the left, will interpret the position of the cut as if it was shifted by $2^{-(n+11)}$ to the right. In other words, they detect the virtual cuts which are depicted by the blue thin dotted lines, and will thus encode the coordinates of the point circled by blue on the left, which is $(x+2^{-(n+11)},y-2^{-(n+11)})$. The label of the point (here $-1$) will be outputted by the circuit in the form of a discrepancy in favour of $\lminus$ for Agent $\alpha_1$ of the c-e agents. Circuit $C_{100}$ will interpret the cut as being shifted by $99\cdot 2^{-(n+11)}$ to the right, with the corresponding set of virtual cuts denoted by the dotted thin green lines in the figure. The encoded point will be the point of the sequence circled by green and its label (here $1$) will be outputted by the circuit in the form of a discrepancy in favour of $\lplus$ for Agent $\alpha_1$ of the c-e agents. The coordinates of all the points in the sequence are extracted in a similar way and contribute to the volumes of $\lplus$ and $\lminus$ that are shown to Agent $\alpha_1$. Note that the points near the boundary of the two neighbouring tiles (circled by a purple line) are arbitrarily labelled (i.e. they don't receive good inputs) but there are at most $4$ of them and therefore, they can't introduce any artificial solutions.}}
\label{fig:twosolutions}
\end{figure}
